Lossy Compression with Gaussian Diffusion

We consider a novel lossy compression approach based on unconditional diffusion generative models, which we call DiffC. Unlike modern compression schemes which rely on transform coding and quantization to restrict the transmitted information, DiffC relies on the efficient communication of pixels corrupted by Gaussian noise. We implement a proof of concept and find that it works surprisingly well despite the lack of an encoder transform, outperforming the state-of-the-art generative compression method HiFiC on ImageNet 64x64. DiffC only uses a single model to encode and denoise corrupted pixels at arbitrary bitrates. The approach further provides support for progressive coding, that is, decoding from partial bit streams. We perform a rate-distortion analysis to gain a deeper understanding of its performance, providing analytical results for multivariate Gaussian data as well as theoretic bounds for general distributions. Furthermore, we prove that a flow-based reconstruction achieves a 3 dB gain over ancestral sampling at high bitrates.

==> figures/comparison1.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \node at (0, 0) {\includegraphics[height=6.5cm]{figures/comparison1.png}};
    \node at (-1.35cm, 3.4cm) {\footnotesize\textsf{DiffC-F/A}};
    \node at (0cm, 3.4cm) {\footnotesize\textsf{HiFiC}};
    \node at (0.9cm, 3.4cm) {\footnotesize\textsf{BPG}};
    \node at (1.8cm, 3.4cm) {\footnotesize\textsf{JPEG}};
\end{tikzpicture}

\end{document}

==> figures/comparison2.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \node at (0, 0) {\includegraphics[width=14cm]{figures/comparison2.png}};
    \node at (-4.8cm, 7.0cm) {\footnotesize\textsf{DiffC-F/A}};
    \node at (-3.1cm, 7.0cm) {\footnotesize\textsf{HiFiC}};
    \node at (-1.95cm, 7.0cm) {\footnotesize\textsf{BPG}};
    \node at (-0.85cm, 7.0cm) {\footnotesize\textsf{JPEG}};
    
    \node at (2.5cm, 7.0cm) {\footnotesize\textsf{DiffC-F/A}};
    \node at (4.2cm, 7.0cm) {\footnotesize\textsf{HiFiC}};
    \node at (5.3cm, 7.0cm) {\footnotesize\textsf{BPG}};
    \node at (6.4cm, 7.0cm) {\footnotesize\textsf{JPEG}};
\end{tikzpicture}

\end{document}

==> figures/drawing.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[
          var/.style={draw,circle,minimum size=0.5cm},
          obs/.style={fill=gray!30}
        ]
        \begin{scope}
            \node (z_T)   [var,obs,label=below:{$\Z_T$}] at (-1cm, 0) {};
            \node (z_Tm1) [var,obs,label=below:{$\Z_{T - 1}$}] at (0cm, 0) {};  
            \node (z_tp1) [var,obs,label=below:{$\Z_{t + 1}$}] at (2cm, 0) {};
            \node (z_t)   [var,obs,label=below:{$\Z_{t}$}]  at (3cm, 0) {};
          
            \node (z_tm1) [var,label=below:{$\Z_{t - 1}$}] at (4cm, 0) {};
            \node (z_1)   [var,label=below:{$\Z_1$}] at (5.5cm, 0) {};
            \node (x_hat) [var,label=below:{$\mathbf{\hat X}$}] at (6.5cm, 0) {};
          
            \node (x)     [var,obs,label=above:{$\X$}] at (1cm, 2.5cm) {};
            
            \node [above=0.2cm of z_T] {\includegraphics[width=0.8cm]{figures/example_noise.png}};
            \node [left=0.2cm of x,yshift=0.3cm] {\includegraphics[width=0.8cm]{figures/example_input.png}};
            \node [above=0.2cm of z_t] {\includegraphics[width=0.8cm]{figures/example_message.png}};
            \node [above=0.2cm of x_hat] {\includegraphics[width=0.8cm]{figures/example_reconstruction.png}};
            
            \draw [-latex] (x) -- (z_T);
            \draw [-latex] (x) -- (z_Tm1);
            \draw [-latex] (x) -- (z_tp1);
            \draw [-latex] (x) -- (z_t);
          
            \draw [-latex]        (z_T)   -- (z_Tm1);
            \draw [-latex,dashed] (z_Tm1) -- (z_tp1) node [fill=white,midway,above=0.5] {\small $q(\z_s \,|\, \z_{s + 1}, \x)$};
            \draw [-latex]        (z_tp1) -- (z_t);
            \draw [-latex]        (z_t)   -- (z_tm1);
            \draw [-latex,dashed] (z_tm1) -- (z_1) node [midway,above=0.5] {\small $p(\z_{s} \,|\, \z_{s + 1})$};
            \draw [-latex] (z_1) -- (x_hat);
        \end{scope}
    
        \begin{scope}[xshift=10.1cm,yshift=0.3cm]
            \node at (0, 0.9cm) {\includegraphics[width=4.6cm]{figures/comparison1.png}};
            \node at (-1.35cm, 3.4cm) {\footnotesize\textsf{DiffC-F/A}};
            \node at (0cm, 3.4cm) {\footnotesize\textsf{HiFiC}};
            \node at (0.9cm, 3.4cm) {\footnotesize\textsf{BPG}};
            \node at (1.8cm, 3.4cm) {\footnotesize\textsf{JPEG}};
        \end{scope}
        
        \node at (-1.3cm, 3.5cm) {\textsf{\textbf{A}}};
        \node at (7.5cm, 3.5cm) {\textsf{\textbf{B}}};
    \end{tikzpicture}
\end{document}

==> figures/fid.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \definecolor{color1}{RGB}{100,143,255}
    \definecolor{color2}{RGB}{120,94,240}
    \definecolor{color3}{RGB}{220,38,127}
    \definecolor{color4}{RGB}{254,97,0}
    \definecolor{color5}{RGB}{255,176,0}
    
    \begin{axis}[
            width=5cm,
            height=5cm,
            xlabel={Bits per pixel},
            ylabel={FID},
            xmin=0,
            xmax=2.5,
            xtick={0,0.5,...,2.5},
            ytick={0,10,...,60},
            ymin=0,
            ymax=60,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color5] table[x=bpp,y=FID/64,col sep=comma] {figures/data/BPG.csv};
        
        \addplot[color4] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC.csv};
        
        \addplot[color4,densely dashed] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC_pretrained.csv};
        
        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color1] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=FID/64,col sep=comma] {figures/data/DiffCA.csv};
        
        % split into chunks of 20 bits
        %\addplot[color3,opacity=0.3] table[x expr=(20 + ln(20 + 1) / ln(2) + 5) * (\thisrow{bits} / 20) / 4096,y=FID/64,col sep=comma] {figures/data/Diffusion.csv};
    \end{axis}
    
    \begin{axis}[
            xshift=5cm,
            width=5cm,
            height=5cm,
            xlabel={Bits per pixel},
            ylabel={PSNR [dB]},
            xmin=0,
            xmax=2.5,
            xtick={0,0.5,...,2.5},
            ytick={0,5,10,15,...,40},
            ymin=10,
            ymax=40,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                xshift=0.5cm,
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color5] table[x=bpp,y=PSNR,col sep=comma] {figures/data/BPG.csv};
        \addlegendentry{BPG};
        
        \addplot[color4] table[x=bpp,y=PSNR,col sep=comma] {figures/data/HiFiC.csv};
        \addlegendentry{HiFiC};
        
        \addplot[color4, densely dashed] table[x=bpp,y=PSNR,col sep=comma] {figures/data/HiFiC_pretrained.csv};
        \addlegendentry{HiFiC (pretrained)};
        
        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{DiffC-F};

        \addplot[color1] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=PSNR,col sep=comma] {figures/data/DiffCA.csv};
        \addlegendentry{DiffC-A};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/fid_with_mse.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \definecolor{color1}{RGB}{100,143,255}
    \definecolor{color2}{RGB}{120,94,240}
    \definecolor{color3}{RGB}{220,38,127}
    \definecolor{color4}{RGB}{254,97,0}
    \definecolor{color5}{RGB}{255,176,0}
    
    \begin{axis}[
            width=5cm,
            height=5cm,
            xlabel={Bits per pixel},
            ylabel={FID},
            xmin=0,
            xmax=2.5,
            xtick={0,0.5,...,2.5},
            ytick={0,10,...,90},
            ymin=0,
            ymax=90,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color5] table[x=bpp,y=FID/64,col sep=comma] {figures/data/BPG.csv};
        
        \addplot[color4] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC.csv};
        
        \addplot[color4,densely dashed] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC_pretrained.csv};
        
        \addplot[black, only marks, mark=*, mark size=1.5] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC_MSE.csv};
        
        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color1] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=FID/64,col sep=comma] {figures/data/DiffCA.csv};
        
        % split into chunks of 20 bits
        %\addplot[color3,opacity=0.3] table[x expr=(20 + ln(20 + 1) / ln(2) + 5) * (\thisrow{bits} / 20) / 4096,y=FID/64,col sep=comma] {figures/data/Diffusion.csv};
    \end{axis}
    
    \begin{axis}[
            xshift=5cm,
            width=5cm,
            height=5cm,
            xlabel={Bits per pixel},
            ylabel={PSNR [dB]},
            xmin=0,
            xmax=2.5,
            xtick={0,0.5,...,2.5},
            ytick={0,5,10,15,...,40},
            ymin=10,
            ymax=40,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                xshift=0.5cm,
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color5] table[x=bpp,y=PSNR,col sep=comma] {figures/data/BPG.csv};
        \addlegendentry{BPG};
        
        \addplot[color4] table[x=bpp,y=PSNR,col sep=comma] {figures/data/HiFiC.csv};
        \addlegendentry{HiFiC};
        
        \addplot[color4, densely dashed] table[x=bpp,y=PSNR,col sep=comma] {figures/data/HiFiC_pretrained.csv};
        \addlegendentry{HiFiC (pretrained)};
        
        \addplot[black, only marks, mark=*, mark size=1.5] table[x=bpp,y=PSNR,col sep=comma] {figures/data/HiFiC_MSE.csv};
        \addlegendentry{HiFiC (MSE)};
        
        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{DiffC-F};

        \addplot[color1] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=PSNR,col sep=comma] {figures/data/DiffCA.csv};
        \addlegendentry{DiffC-A};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/g.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
            xmin=0,
            xmax=1.0,
            ymin=0,
            ymax=400,
            ytick={0,50,...,400},
            xtick={0,0.2,...,1.0},
            every axis plot post/.append style={line width=1.2pt},
            ylabel={$G_t / M$},
            xlabel={$\sigma_t$},
            width=7cm,
            height=6cm,
            %legend pos=north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
        ]
        \addplot[black] table[x=sigma,y=G] {figures/data/G.txt};
        
        \addplot[black,mark=*] coordinates {
            (0.066917, 167.870)
        };
        
        \node[draw,inner sep=1pt,fill=white] (dog) at (axis cs:0.7,250) {\includegraphics[width=1.5cm]{figures/noisy_dog_800.png}};
        
        \draw[-] (dog) -- (axis cs:0.066917, 167.870);
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/gaussian_rd_256.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \definecolor{color1}{RGB}{100,143,255}
    \definecolor{color2}{RGB}{120,94,240}
    \definecolor{color3}{RGB}{220,38,127}
    \definecolor{color4}{RGB}{254,97,0}
    \definecolor{color5}{RGB}{255,176,0}
    
    \node at (-0.9cm, 3.5cm) {\textsf{\textbf{A}}};
    \node at (4.6cm, 3.5cm) {\textsf{\textbf{B}}};
    
    \begin{axis}[
            xmin=0,
            xmax=2.5,
            ymin=0,
            ymax=25,
            xtick={0,0.5,...,3},
            ytick={0,5,...,25},
            every axis plot post/.append style={line width=1.2pt},
            ylabel={SNR [dB]},
            xlabel={Rate, $I[\X, \Z]$ [bpd]},
            width=5cm,
            height=5cm,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
                xshift=5.8cm,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
        ]
        \addplot[black,densely dashed,opacity=0.15,forget plot] coordinates {
            (0.390625, 0)
            (0.390625, 30)
        };
        
        \addplot[color1] table[x=bpd,y=snr] {figures/data/gaussian256/diffca.txt};
        \addlegendentry{\DiffCA};

        \addplot[color2] table[x=bpd,y=snr] {figures/data/gaussian256/diffcf.txt};
        \addlegendentry{\DiffCF};

        \addplot[color1,dashed] table[x=bpd,y=snr] {figures/data/gaussian256/diffcas.txt};
        \addlegendentry{\DiffCAS};

        \addplot[color2,dashed] table[x=bpd,y=snr] {figures/data/gaussian256/diffcfs.txt};
        \addlegendentry{\DiffCFS};

        \addplot[color4] table[x=bpd,y=snr] {figures/data/gaussian256/pa.txt};
        \addlegendentry{P-A};

        \addplot[color5] table[x=bpd,y=snr] {figures/data/gaussian256/pf.txt};
        \addlegendentry{P-F};
    \end{axis}
    
    \begin{axis}[
            xshift=5.5cm,
            xmin=0,
            xmax=256,
            ymin=0,
            ymax=25,
            ytick={0,5,...,25},
            xtick={0,64,128,192,256},
            every axis plot post/.append style={line width=1.2pt},
            ylabel={SNR [dB]},
            xlabel={Component},
            width=5cm,
            height=5cm,
            %legend pos=north east,
            %legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
        ]
        
        \addplot[color4,forget plot,opacity=0.3] table[x=dim,y=snr] {figures/data/gaussian256/pa_per_dim.txt};
        %\addlegendentry{P-A};
        
        \addplot[color5,forget plot,opacity=0.3] table[x=dim,y=snr] {figures/data/gaussian256/pf_per_dim.txt};
        %\addlegendentry{P-F};
        
        \addplot[color1] table[x=dim,y=snr] {figures/data/gaussian256/diffca_per_dim.txt};
        %\addlegendentry{\DiffCA};
    
        \addplot[color2] table[x=dim,y=snr] {figures/data/gaussian256/diffcf_per_dim.txt};
        %\addlegendentry{\DiffCF};
    
        \addplot[color1,densely dashed] table[x=dim,y=snr] {figures/data/gaussian256/diffcas_per_dim.txt};
        %\addlegendentry{\DiffCAS};
    
        \addplot[color2,densely dashed] table[x=dim,y=snr] {figures/data/gaussian256/diffcfs_per_dim.txt};
        %\addlegendentry{\DiffCFS};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/progressive.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \definecolor{color1}{RGB}{100,143,255}
    \definecolor{color2}{RGB}{120,94,240}
    \definecolor{color3}{RGB}{220,38,127}
    \definecolor{color4}{RGB}{254,97,0}
    \definecolor{color5}{RGB}{255,176,0}
    
    \begin{axis}[
            width=5.5cm,
            height=5.5cm,
            xlabel={Bits per pixel},
            ylabel={FID},
            xmin=-0.1,
            xmax=2.3,
            xtick={0,0.5,...,2.3},
            ytick={0,10,...,60},
            ymin=-2,
            ymax=62,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color4,densely dashed] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC_pretrained.csv};
        
        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color2!80] table[x expr=(100 + ln(100 + 1) + 5)  * \thisrow{bits} / 100 / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color2!50] table[x expr=(40 + ln(40 + 1) + 5)  * \thisrow{bits} / 40 / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color2!30] table[x expr=(20 + ln(20 + 1) + 5)  * \thisrow{bits} / 20 / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color2!15] table[x expr=(10 + ln(10 + 1) + 5)  * \thisrow{bits} / 10 / 4096,y=FID/64,col sep=comma] {figures/data/DiffCF.csv};
        
        \addplot[color4, densely dashed] table[x=bpp,y=FID/64,col sep=comma] {figures/data/HiFiC_pretrained.csv};
    \end{axis}
    
    \begin{axis}[
            xshift=6cm,
            width=5.5cm,
            height=5.5cm,
            xlabel={Bits per pixel},
            ylabel={PSNR},
            xmin=-0.1,
            xmax=2.3,
            xtick={0,0.5,...,2.3},
            ytick={0,5,10,15,...,40},
            ymin=10,
            ymax=41,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{\DiffCF};
        
        \addplot[color2!80] table[x expr=(100 + ln(100 + 1) + 5)  * \thisrow{bits} / 100 / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{{\DiffCF} (100)};
        
        \addplot[color2!50] table[x expr=(40 + ln(40 + 1) + 5)  * \thisrow{bits} / 40 / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{{\DiffCF} (40)};
        
        \addplot[color2!30] table[x expr=(20 + ln(20 + 1) + 5)  * \thisrow{bits} / 20 / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{{\DiffCF} (20)};
        
        \addplot[color2!15] table[x expr=(10 + ln(10 + 1) + 5)  * \thisrow{bits} / 10 / 4096,y=PSNR,col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{{\DiffCF} (10)};
        
        \addplot[color4, densely dashed] table[x=bpp,y=PSNR,col sep=comma] {figures/data/HiFiC_pretrained.csv};
        \addlegendentry{HiFiC (pretrained)};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/psnr.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}
    \definecolor{color1}{RGB}{100,143,255}
    \definecolor{color2}{RGB}{120,94,240}
    \definecolor{color3}{RGB}{220,38,127}
    \definecolor{color4}{RGB}{254,97,0}
    \definecolor{color5}{RGB}{255,176,0}
    
    \begin{axis}[
            xshift=6cm,
            width=5.5cm,
            height=5.5cm,
            xlabel={Bits per pixel},
            ylabel={PSNR},
            xmin=-0.1,
            xmax=2.3,
            xtick={0,0.5,...,2.3},
            ytick={0,5,10,15,...,40},
            ymin=10,
            ymax=41,
            legend pos=outer north east,
            legend cell align=left,
            legend style={
                draw=none,
                align=left,
            },
            grid,
            minor grid style={opacity=0.3},
            major grid style={opacity=0.3},
            every axis plot post/.append style={line width=1.2pt},
        ]
        \addplot[color5] table[x=bpp,y expr=(20 * log10(255) - 10 * log10(\thisrow{MSE})),col sep=comma] {figures/data/BPG.csv};
        \addlegendentry{BPG};
        
        \addplot[color4] table[x=bpp,y expr=(20 * log10(255) - 10 * log10(\thisrow{MSE})),col sep=comma] {figures/data/HiFiC.csv};
        \addlegendentry{HiFiC};
        
        \addplot[color4, dashed] table[x=bpp,y expr=(20 * log10(255) - 10 * log10(\thisrow{MSE})),col sep=comma] {figures/data/HiFiC_pretrained.csv};
        \addlegendentry{HiFiC (pretrained)};

        \addplot[color2] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y expr=(20 * log10(255) - 10 * log10(\thisrow{MSE})),col sep=comma] {figures/data/DiffCF.csv};
        \addlegendentry{DiffC-F};

        \addplot[color1] table[x expr=(\thisrow{bits} + ln(\thisrow{bits} + 1) + 5) / 4096,y expr=(20 * log10(255) - 10 * log10(\thisrow{MSE})),col sep=comma] {figures/data/DiffCA.csv};
        \addlegendentry{DiffC-A};
    \end{axis}
\end{tikzpicture}

\end{document}
